Predicting fine-scale taxonomic variation in landscape vegetation using large satellite imagery data sets

Accurate information on the distribution of vegetation species is used as a proxy for the health of an ecosystem, a currency of international environmental treaties, and a necessary planning tool for forest preservation and rehabilitation, to name just a few of its applications. However, direct, extensive observation of vegetation across large geographic regions can be very expensive. The extensive coverage and high temporal resolution of remote sensing data collected by satellites like the European Space Agency's Sentinel-2 system could be a critical component of a solution to this problem. We propose a hierarchical model for predicting vegetation cover that incorporates high resolution satellite imagery, landscape characteristics such as elevation and slope, and direct observation of vegetation cover. Besides providing model-based predictions of vegetation cover with accompanying uncertainty quantification, our proposed model offers inference about the effects of landscape characteristics on vegetation type. Implementation of the model is computationally challenging due to the volume and spatial extent of data involved. Thus, we propose an efficient, approximate method for model fitting that is able to make use of all available observations. We demonstrate our approach with an application to the distribution of three post-fire resprouting deciduous species in the Jemez Mountains of New Mexico.

==> dag.tex <==
% OLD
% \begin{tikzpicture}
%   \node[shape=rectangle,draw=black] (r) at (2.5,0.5) {
%     $r(\boldsymbol{s}, \lambda, t)$};
% 
%   \node[shape=circle,draw=black] (u) at (2.5,-1) {$u(\boldsymbol{s}, \lambda, t)$};
%   \node[shape=circle,draw=black] (sigma) at (4,-1) {$\sigma_{\varepsilon}^{2}$};
% 
%   \node[shape=rectangle,rounded corners=2mm,
%         draw=black,fill=black!17] (y) at (1,-2.5) {$y(\boldsymbol{s})$};
%   \node[shape=rectangle,draw=black] (G) at (2.25,-2.5) {$\boldsymbol{g}(\lambda, t)$};
%   \node[shape=circle,draw=black] (gamma) at (3.75,-2.5) {
%     $\boldsymbol{\Gamma}$};
% 
%   \node[shape=circle,draw=black,fill=black!33] (prob) at (1,-3.85) {
%     $\boldsymbol{p}(\boldsymbol{s})$};
% 
%   \node[shape=circle,draw=black,fill=black!33] (alpha) at (2.5,-3.85) {
%     $\boldsymbol{\alpha}(\boldsymbol{s})$};
% 
%   \node[shape=circle,draw=black,fill=black!33] (w) at (3.6,-5) {
%     $\boldsymbol{w}(\boldsymbol{s})$};
%   \node[shape=rectangle,draw=black,fill=black!33] (x) at (1,-6.25) {
%     $\boldsymbol{x}(\boldsymbol{s})$};
%   \node[shape=circle,draw=black,fill=black!33] (beta) at (2.2,-6.25) {
%     $\boldsymbol{B}$};
% 
%   \node[shape=rectangle,draw=black,fill=black!33] (H) at (3.4,-6.25) {
%     $\boldsymbol{h}(\boldsymbol{s})$};
%   \node[shape=circle,draw=black,fill=black!33] (psi) at (4.6,-6.25) {
%     $\boldsymbol{\Psi}$};
% 
%   \path [->, densely dotted] (u) edge node[left] {} (r);
% 
%   \path [->, densely dotted] (y) edge node[left] {} (u);
%   \path [->, densely dotted] (G) edge node[left] {} (u);
%   \path [->, densely dotted] (gamma) edge node[right] {} (u);
% 
%   \path [->] (sigma) edge node[right] {} (r);
% 
%   \path [->] (prob) edge node[right] {} (y);
% 
%   \path [->, densely dotted] (alpha) edge node[right] {} (prob);
% 
%   \path [->, densely dotted] (x) edge node[left] {} (alpha);
%   \path [->, densely dotted] (beta) edge node[right] {} (alpha);
%   \path [->, densely dotted] (w) edge node[right] {} (alpha);
% 
%   \path [->, densely dotted] (H) edge node[left] {} (w);
%   \path [->, densely dotted] (psi) edge node[right] {} (w);
% \end{tikzpicture}

\begin{tikzpicture}
    \node[shape=circle,draw=black] (r) at (2.5,0) {$\boldsymbol{r}$};
    
    \node[shape=circle,draw=black] (f) at (2,-1.3) {$\boldsymbol{f}$};
    \node[shape=circle,draw=black] (sigma) at (3,-1.3) {$\sigma^2$};
  
    \node[shape=rectangle,draw=black] (G) at (1,-2.5) {$\mathbf{G}$};
    \node[shape=circle,draw=black] (gamma) at (2,-2.5) {$\boldsymbol\Gamma$};
    \node[shape=circle,draw=black,fill=black!17] (y) at (3,-2.5) {$\boldsymbol{y}$};

    \node[shape=circle,draw=black,fill=black!33] (prob) at (2.75,-3.55) {$\boldsymbol{p}$};
    
    \node[shape=circle,draw=black,fill=black!33] (eta) at (2.5,-4.6) {$\boldsymbol\eta$};

    \node[shape=rectangle,draw=black,fill=black!33] (x) at (1,-5.95) {$\mathbf{X}$};
    \node[shape=circle,draw=black,fill=black!33] (beta) at (2,-5.95) {$\mathbf{B}$};
    \node[shape=rectangle,draw=black,fill=black!33] (H) at (3,-5.95) {$\mathbf{H}$};
    \node[shape=circle,draw=black,fill=black!33] (psi) at (4,-5.95) {$\boldsymbol\Phi$};

    \path [->] (f) edge node[left] {} (r);

    \path [->, densely dotted] (y) edge node[left] {} (f);
    \path [->, densely dotted] (G) edge node[left] {} (f);
    \path [->, densely dotted] (gamma) edge node[right] {} (f);   
    
    \path [->] (sigma) edge node[right] {} (r);
    
    \path [->] (prob) edge node[right] {} (y);
    
    \path [->, densely dotted] (eta) edge node[right] {} (prob);

    \path [->, densely dotted] (x) edge node[left] {} (eta);
    \path [->, densely dotted] (beta) edge node[right] {} (eta);
    \path [->, densely dotted] (H) edge node[left] {} (eta);
    \path [->, densely dotted] (psi) edge node[right] {} (eta);
\end{tikzpicture}

